Differentiable Model Predictive Control on the GPU

Differentiable model predictive control (MPC) offers a powerful framework for combining learning and control. However, its adoption has been limited by the inherently sequential nature of traditional optimization algorithms, which are challenging to parallelize on modern computing hardware like GPUs. In this work, we tackle this bottleneck by introducing a GPU-accelerated differentiable optimization tool for MPC. This solver leverages sequential quadratic programming and a custom preconditioned conjugate gradient (PCG) routine with tridiagonal preconditioning to exploit the problem's structure and enable efficient parallelization. We demonstrate substantial speedups over CPU- and GPU-based baselines, significantly improving upon state-of-the-art training times on benchmark reinforcement learning and imitation learning tasks. Finally, we showcase the method on the challenging task of reinforcement learning for driving at the limits of handling, where it enables robust drifting of a Toyota Supra through water puddles.

==> figs/IL_bench_plot.tex <==
\usepgfplotslibrary{patchplots}
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}
\begin{axis}[%
width=5.5cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=14.68802,
xlabel style={font=\color{white!15!black}},
% xlabel={Wall Clock Time (s)},
xlabel={Training Time (s)},
ymin=0,
ymax=2.2,
ylabel style={font=\color{white!15!black}},
ylabel={Model Loss},
axis background/.style={fill=white},
axis lines=left%,
%axis line style={-Latex, line width=0.5pt}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.01529\\
0.14836	1.99219\\
0.29673	1.95426\\
0.44509	1.91833\\
0.59346	1.88504\\
0.74182	1.85924\\
0.89018	1.84118\\
1.03855	1.82267\\
1.18691	1.80552\\
1.33527	1.78945\\
1.48364	1.77298\\
1.632	1.75678\\
1.78037	1.74027\\
1.92873	1.72382\\
2.07709	1.70712\\
2.22546	1.69144\\
2.37382	1.67583\\
2.52218	1.66056\\
2.67055	1.64577\\
2.81891	1.63197\\
2.96728	1.6182\\
3.11564	1.60448\\
3.264	1.59089\\
3.41237	1.57791\\
3.56073	1.56526\\
3.70909	1.55297\\
3.85746	1.541\\
4.00582	1.52943\\
4.15419	1.51562\\
4.30255	1.50106\\
4.45091	1.48707\\
4.59928	1.47334\\
4.74764	1.45991\\
4.89601	1.44677\\
5.04437	1.43395\\
5.19273	1.42143\\
5.3411	1.40924\\
5.48946	1.39728\\
5.63782	1.38563\\
5.78619	1.37425\\
5.93455	1.36299\\
6.08292	1.35194\\
6.23128	1.34107\\
6.37964	1.33034\\
6.52801	1.31963\\
6.67637	1.30899\\
6.82473	1.2985\\
6.9731	1.2881\\
7.12146	1.2778\\
7.26983	1.26758\\
7.41819	1.25747\\
7.56655	1.24745\\
7.71492	1.23747\\
7.86328	1.22755\\
8.01165	1.21773\\
8.16001	1.21079\\
8.30837	1.20732\\
8.45674	1.20389\\
8.6051	1.20058\\
8.75346	1.1972\\
8.90183	1.19383\\
9.05019	1.19051\\
9.19856	1.18461\\
9.34692	1.17618\\
9.49528	1.16783\\
9.64365	1.15939\\
9.79201	1.15099\\
9.94037	1.14271\\
10.08874	1.13443\\
10.2371	1.12628\\
10.38547	1.11805\\
10.53383	1.10981\\
10.68219	1.10184\\
10.83056	1.09372\\
10.97892	1.08562\\
11.12728	1.07744\\
11.27565	1.07252\\
11.42401	1.07148\\
11.57238	1.07014\\
11.72074	1.06841\\
11.8691	1.06668\\
12.01747	1.06495\\
12.16583	1.06321\\
12.3142	1.06146\\
12.46256	1.05973\\
12.61092	1.058\\
12.75929	1.05631\\
12.90765	1.0546\\
13.05601	1.0529\\
13.20438	1.05086\\
13.35274	1.04321\\
13.50111	1.03568\\
13.64947	1.02804\\
13.79783	1.02041\\
13.9462	1.01383\\
14.09456	1.01377\\
14.24292	1.0137\\
14.39129	1.01364\\
14.53965	1.01357\\
14.68802	1.01351\\
14.68802	0.19073\\
14.53965	0.19305\\
14.39129	0.19537\\
14.24292	0.19769\\
14.09456	0.20001\\
13.9462	0.20234\\
13.79783	0.20449\\
13.64947	0.20687\\
13.50111	0.20915\\
13.35274	0.21137\\
13.20438	0.21373\\
13.05601	0.21609\\
12.90765	0.21843\\
12.75929	0.2208\\
12.61092	0.22329\\
12.46256	0.22575\\
12.3142	0.22833\\
12.16583	0.23085\\
12.01747	0.23341\\
11.8691	0.23593\\
11.72074	0.23864\\
11.57238	0.24118\\
11.42401	0.2438\\
11.27565	0.24659\\
11.12728	0.24929\\
10.97892	0.25193\\
10.83056	0.25465\\
10.68219	0.2573\\
10.53383	0.25998\\
10.38547	0.26287\\
10.2371	0.2658\\
10.08874	0.26869\\
9.94037	0.27164\\
9.79201	0.27459\\
9.64365	0.27749\\
9.49528	0.2806\\
9.34692	0.28351\\
9.19856	0.28655\\
9.05019	0.28962\\
8.90183	0.29279\\
8.75346	0.29608\\
8.6051	0.29943\\
8.45674	0.30272\\
8.30837	0.30581\\
8.16001	0.30898\\
8.01165	0.3122\\
7.86328	0.31541\\
7.71492	0.31888\\
7.56655	0.32254\\
7.41819	0.32607\\
7.26983	0.32976\\
7.12146	0.33358\\
6.9731	0.33723\\
6.82473	0.34105\\
6.67637	0.34491\\
6.52801	0.34878\\
6.37964	0.35299\\
6.23128	0.3574\\
6.08292	0.36199\\
5.93455	0.367\\
5.78619	0.37234\\
5.63782	0.37781\\
5.48946	0.38323\\
5.3411	0.389\\
5.19273	0.39493\\
5.04437	0.40098\\
4.89601	0.40757\\
4.74764	0.41408\\
4.59928	0.4207\\
4.45091	0.42819\\
4.30255	0.43635\\
4.15419	0.44474\\
4.00582	0.45348\\
3.85746	0.4629\\
3.70909	0.47284\\
3.56073	0.48336\\
3.41237	0.4945\\
3.264	0.50617\\
3.11564	0.51863\\
2.96728	0.53169\\
2.81891	0.54528\\
2.67055	0.56037\\
2.52218	0.57675\\
2.37382	0.59308\\
2.22546	0.61033\\
2.07709	0.62844\\
1.92873	0.64856\\
1.78037	0.66687\\
1.632	0.69044\\
1.48364	0.71248\\
1.33527	0.73474\\
1.18691	0.75871\\
1.03855	0.78402\\
0.89018	0.81078\\
0.74182	0.83853\\
0.59346	0.8674\\
0.44509	0.89806\\
0.29673	0.9295\\
0.14836	0.96289\\
0	0.9915\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.01529\\
0.07981	2.00051\\
0.15963	1.97489\\
0.23944	1.95169\\
0.31925	1.92965\\
0.39906	1.90918\\
0.47888	1.89012\\
0.55869	1.87264\\
0.6385	1.85572\\
0.71831	1.84051\\
0.79813	1.82759\\
0.87794	1.81484\\
0.95775	1.80252\\
1.03756	1.79008\\
1.11738	1.77808\\
1.19719	1.76586\\
1.277	1.75399\\
1.35681	1.74258\\
1.43663	1.73104\\
1.51644	1.71994\\
1.59625	1.70867\\
1.67606	1.69759\\
1.75588	1.68649\\
1.83569	1.67577\\
1.9155	1.66517\\
1.99531	1.65495\\
2.07513	1.64556\\
2.15494	1.63633\\
2.23475	1.62704\\
2.31457	1.61777\\
2.39438	1.60742\\
2.47419	1.59626\\
2.554	1.58528\\
2.63382	1.57438\\
2.71363	1.56353\\
2.79344	1.55308\\
2.87325	1.54332\\
2.95307	1.53369\\
3.03288	1.52424\\
3.11269	1.51474\\
3.1925	1.50509\\
3.27232	1.49565\\
3.35213	1.48627\\
3.43194	1.47693\\
3.51175	1.4676\\
3.59157	1.45848\\
3.67138	1.44928\\
3.75119	1.44024\\
3.831	1.43108\\
3.91082	1.42276\\
3.99063	1.41399\\
4.07044	1.40493\\
4.15025	1.39608\\
4.23007	1.38704\\
4.30988	1.37815\\
4.38969	1.36952\\
4.46951	1.36083\\
4.54932	1.35237\\
4.62913	1.34378\\
4.70894	1.33499\\
4.78876	1.32659\\
4.86857	1.31805\\
4.94838	1.30956\\
5.02819	1.3013\\
5.10801	1.29296\\
5.18782	1.28465\\
5.26763	1.27644\\
5.34744	1.2683\\
5.42726	1.26027\\
5.50707	1.25225\\
5.58688	1.24429\\
5.66669	1.23631\\
5.74651	1.22829\\
5.82632	1.22024\\
5.90613	1.21224\\
5.98594	1.20449\\
6.06576	1.19677\\
6.14557	1.18929\\
6.22538	1.18195\\
6.30519	1.17439\\
6.38501	1.16706\\
6.46482	1.15955\\
6.54463	1.15224\\
6.62445	1.14499\\
6.70426	1.13765\\
6.78407	1.13036\\
6.86388	1.12313\\
6.9437	1.1158\\
7.02351	1.10872\\
7.10332	1.10159\\
7.18313	1.09451\\
7.26295	1.08748\\
7.34276	1.0804\\
7.42257	1.07329\\
7.50238	1.0662\\
7.5822	1.05912\\
7.66201	1.05203\\
7.74182	1.04495\\
7.82163	1.03787\\
7.90145	1.03078\\
7.90145	0.31754\\
7.82163	0.3209\\
7.74182	0.32425\\
7.66201	0.32761\\
7.5822	0.33096\\
7.50238	0.33432\\
7.42257	0.33767\\
7.34276	0.34103\\
7.26295	0.34438\\
7.18313	0.34774\\
7.10332	0.3511\\
7.02351	0.35445\\
6.9437	0.35781\\
6.86388	0.36117\\
6.78407	0.36448\\
6.70426	0.36792\\
6.62445	0.37141\\
6.54463	0.3749\\
6.46482	0.37842\\
6.38501	0.38203\\
6.30519	0.38573\\
6.22538	0.38941\\
6.14557	0.39323\\
6.06576	0.39718\\
5.98594	0.40206\\
5.90613	0.40709\\
5.82632	0.4122\\
5.74651	0.41691\\
5.66669	0.42044\\
5.58688	0.42407\\
5.50707	0.42774\\
5.42726	0.43141\\
5.34744	0.43515\\
5.26763	0.43898\\
5.18782	0.44279\\
5.10801	0.44675\\
5.02819	0.45064\\
4.94838	0.4545\\
4.86857	0.45845\\
4.78876	0.46241\\
4.70894	0.46656\\
4.62913	0.47098\\
4.54932	0.47538\\
4.46951	0.47977\\
4.38969	0.48435\\
4.30988	0.48903\\
4.23007	0.49359\\
4.15025	0.49813\\
4.07044	0.50282\\
3.99063	0.50753\\
3.91082	0.51218\\
3.831	0.51709\\
3.75119	0.52199\\
3.67138	0.52702\\
3.59157	0.53205\\
3.51175	0.53718\\
3.43194	0.54235\\
3.35213	0.54758\\
3.27232	0.55299\\
3.1925	0.55859\\
3.11269	0.56417\\
3.03288	0.56969\\
2.95307	0.57553\\
2.87325	0.58132\\
2.79344	0.58798\\
2.71363	0.59488\\
2.63382	0.60239\\
2.554	0.61026\\
2.47419	0.61822\\
2.39438	0.62669\\
2.31457	0.63552\\
2.23475	0.64452\\
2.15494	0.65416\\
2.07513	0.66416\\
1.99531	0.67456\\
1.9155	0.68581\\
1.83569	0.69738\\
1.75588	0.70995\\
1.67606	0.72292\\
1.59625	0.73652\\
1.51644	0.75105\\
1.43663	0.76008\\
1.35681	0.76956\\
1.277	0.77921\\
1.19719	0.78906\\
1.11738	0.79943\\
1.03756	0.81029\\
0.95775	0.82138\\
0.87794	0.83271\\
0.79813	0.84443\\
0.71831	0.85648\\
0.6385	0.86909\\
0.55869	0.88239\\
0.47888	0.89577\\
0.39906	0.90991\\
0.31925	0.9246\\
0.23944	0.93965\\
0.15963	0.95561\\
0.07981	0.97356\\
0	0.9915\\
}--cycle;
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1.48902\\
0.14836	1.45855\\
0.29673	1.41355\\
0.44509	1.37488\\
0.59346	1.3399\\
0.74182	1.30813\\
0.89018	1.27931\\
1.03855	1.25284\\
1.18691	1.22908\\
1.33527	1.20753\\
1.48364	1.18761\\
1.632	1.16915\\
1.78037	1.15186\\
1.92873	1.13592\\
2.07709	1.12068\\
2.22546	1.10629\\
2.37382	1.09221\\
2.52218	1.0788\\
2.67055	1.06589\\
2.81891	1.05315\\
2.96728	1.04101\\
3.11564	1.02863\\
3.264	1.01692\\
3.41237	1.00562\\
3.56073	0.99496\\
3.70909	0.98317\\
3.85746	0.97246\\
4.00582	0.96204\\
4.15419	0.95066\\
4.30255	0.94095\\
4.45091	0.9323\\
4.59928	0.92309\\
4.74764	0.91407\\
4.89601	0.90528\\
5.04437	0.89661\\
5.19273	0.88812\\
5.3411	0.87979\\
5.48946	0.8716\\
5.63782	0.86353\\
5.78619	0.85556\\
5.93455	0.84774\\
6.08292	0.84004\\
6.23128	0.83241\\
6.37964	0.82485\\
6.52801	0.81741\\
6.67637	0.8101\\
6.82473	0.80287\\
6.9731	0.79571\\
7.12146	0.78867\\
7.26983	0.7817\\
7.41819	0.7749\\
7.56655	0.76821\\
7.71492	0.7616\\
7.86328	0.75516\\
8.01165	0.74896\\
8.16001	0.74294\\
8.30837	0.73704\\
8.45674	0.73119\\
8.6051	0.72541\\
8.75346	0.71961\\
8.90183	0.71387\\
9.05019	0.70822\\
9.19856	0.70292\\
9.34692	0.69756\\
9.49528	0.69239\\
9.64365	0.68733\\
9.79201	0.68238\\
9.94037	0.67748\\
10.08874	0.67269\\
10.2371	0.66799\\
10.38547	0.66335\\
10.53383	0.65876\\
10.68219	0.65421\\
10.83056	0.64969\\
10.97892	0.64516\\
11.12728	0.64064\\
11.27565	0.63611\\
11.42401	0.6316\\
11.57238	0.62713\\
11.72074	0.6227\\
11.8691	0.61827\\
12.01747	0.61389\\
12.16583	0.60948\\
12.3142	0.60507\\
12.46256	0.60073\\
12.61092	0.59644\\
12.75929	0.59215\\
12.90765	0.58791\\
13.05601	0.58366\\
13.20438	0.57944\\
13.35274	0.57527\\
13.50111	0.57114\\
13.64947	0.56709\\
13.79783	0.56305\\
13.9462	0.55904\\
14.09456	0.55503\\
14.24292	0.55103\\
14.39129	0.54705\\
14.53965	0.54306\\
14.68802	0.53908\\
};
\addplot [color=blue, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1.48902\\
0.07981	1.47122\\
0.15963	1.44278\\
0.23944	1.41735\\
0.31925	1.39419\\
0.39906	1.37275\\
0.47888	1.35292\\
0.55869	1.33439\\
0.6385	1.31706\\
0.71831	1.30086\\
0.79813	1.28544\\
0.87794	1.27082\\
0.95775	1.25688\\
1.03756	1.24346\\
1.11738	1.23055\\
1.19719	1.21822\\
1.277	1.20631\\
1.35681	1.19479\\
1.43663	1.1836\\
1.51644	1.1728\\
1.59625	1.16229\\
1.67606	1.15207\\
1.75588	1.14213\\
1.83569	1.13241\\
1.9155	1.12291\\
1.99531	1.1136\\
2.07513	1.10452\\
2.15494	1.09559\\
2.23475	1.08687\\
2.31457	1.07827\\
2.39438	1.0698\\
2.47419	1.06147\\
2.554	1.05327\\
2.63382	1.04515\\
2.71363	1.03714\\
2.79344	1.02922\\
2.87325	1.02143\\
2.95307	1.01369\\
3.03288	1.00606\\
3.11269	0.99853\\
3.1925	0.9911\\
3.27232	0.98367\\
3.35213	0.97635\\
3.43194	0.96912\\
3.51175	0.96193\\
3.59157	0.95482\\
3.67138	0.94777\\
3.75119	0.94076\\
3.831	0.93381\\
3.91082	0.92694\\
3.99063	0.92025\\
4.07044	0.91364\\
4.15025	0.90697\\
4.23007	0.9003\\
4.30988	0.89372\\
4.38969	0.88716\\
4.46951	0.88064\\
4.54932	0.87419\\
4.62913	0.86777\\
4.70894	0.86141\\
4.78876	0.85512\\
4.86857	0.84888\\
4.94838	0.8427\\
5.02819	0.83653\\
5.10801	0.83044\\
5.18782	0.82438\\
5.26763	0.81836\\
5.34744	0.81243\\
5.42726	0.80651\\
5.50707	0.80064\\
5.58688	0.79479\\
5.66669	0.78899\\
5.74651	0.78324\\
5.82632	0.77751\\
5.90613	0.77182\\
5.98594	0.76616\\
6.06576	0.76056\\
6.14557	0.75503\\
6.22538	0.74956\\
6.30519	0.7441\\
6.38501	0.73871\\
6.46482	0.73335\\
6.54463	0.72806\\
6.62445	0.7228\\
6.70426	0.71758\\
6.78407	0.71239\\
6.86388	0.70729\\
6.9437	0.70219\\
7.02351	0.69712\\
7.10332	0.69205\\
7.18313	0.68701\\
7.26295	0.68196\\
7.34276	0.67693\\
7.42257	0.67189\\
7.50238	0.66688\\
7.5822	0.66187\\
7.66201	0.65686\\
7.74182	0.65187\\
7.82163	0.64688\\
7.90145	0.6419\\
};
\end{axis}

\begin{axis}[%
width=5.5cm,
height=2cm,
at={(0,2.5cm)},
scale only axis,
xmin=0,
xmax=14.68802,
ymin=0,
ymax=2.2,
ylabel style={font=\color{white!15!black}},
ylabel={Imitation Loss},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
axis lines=left,
legend style={draw=none}%,
%axis line style={-Latex, line width=0.5pt}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	3.39589\\
0.14836	2.91039\\
0.29673	2.28565\\
0.44509	1.81115\\
0.59346	1.47625\\
0.74182	1.20401\\
0.89018	1.03952\\
1.03855	0.96949\\
1.18691	0.90574\\
1.33527	0.85082\\
1.48364	0.81364\\
1.632	0.7887\\
1.78037	0.77532\\
1.92873	0.7691\\
2.07709	0.7343\\
2.22546	0.69352\\
2.37382	0.65615\\
2.52218	0.6221\\
2.67055	0.59102\\
2.81891	0.56146\\
2.96728	0.54735\\
3.11564	0.53501\\
3.264	0.52622\\
3.41237	0.51792\\
3.56073	0.50978\\
3.70909	0.50206\\
3.85746	0.49458\\
4.00582	0.48741\\
4.15419	0.48039\\
4.30255	0.46826\\
4.45091	0.45696\\
4.59928	0.44626\\
4.74764	0.43615\\
4.89601	0.4266\\
5.04437	0.41756\\
5.19273	0.41234\\
5.3411	0.41879\\
5.48946	0.42442\\
5.63782	0.42451\\
5.78619	0.42041\\
5.93455	0.41635\\
6.08292	0.41235\\
6.23128	0.40831\\
6.37964	0.40363\\
6.52801	0.39805\\
6.67637	0.3926\\
6.82473	0.38713\\
6.9731	0.38179\\
7.12146	0.37655\\
7.26983	0.37148\\
7.41819	0.36643\\
7.56655	0.36135\\
7.71492	0.35636\\
7.86328	0.34844\\
8.01165	0.34032\\
8.16001	0.33236\\
8.30837	0.32535\\
8.45674	0.31842\\
8.6051	0.32576\\
8.75346	0.32831\\
8.90183	0.32592\\
9.05019	0.32348\\
9.19856	0.32092\\
9.34692	0.31831\\
9.49528	0.31566\\
9.64365	0.31299\\
9.79201	0.3103\\
9.94037	0.30761\\
10.08874	0.30493\\
10.2371	0.30446\\
10.38547	0.31164\\
10.53383	0.31931\\
10.68219	0.32676\\
10.83056	0.33414\\
10.97892	0.34137\\
11.12728	0.34839\\
11.27565	0.35521\\
11.42401	0.36181\\
11.57238	0.36837\\
11.72074	0.37501\\
11.8691	0.38125\\
12.01747	0.38713\\
12.16583	0.39261\\
12.3142	0.39774\\
12.46256	0.4024\\
12.61092	0.4067\\
12.75929	0.41082\\
12.90765	0.41475\\
13.05601	0.41852\\
13.20438	0.42212\\
13.35274	0.4256\\
13.50111	0.42898\\
13.64947	0.43209\\
13.79783	0.43573\\
13.9462	0.43938\\
14.09456	0.44302\\
14.24292	0.44667\\
14.39129	0.45031\\
14.53965	0.45395\\
14.68802	0.4576\\
14.68802	0.00951\\
14.53965	0.00974\\
14.39129	0.00998\\
14.24292	0.01022\\
14.09456	0.01045\\
13.9462	0.01069\\
13.79783	0.01092\\
13.64947	0.01117\\
13.50111	0.01141\\
13.35274	0.01164\\
13.20438	0.01187\\
13.05601	0.01213\\
12.90765	0.01239\\
12.75929	0.01266\\
12.61092	0.01294\\
12.46256	0.01322\\
12.3142	0.01352\\
12.16583	0.01382\\
12.01747	0.01413\\
11.8691	0.01443\\
11.72074	0.01476\\
11.57238	0.01507\\
11.42401	0.0154\\
11.27565	0.01576\\
11.12728	0.01611\\
10.97892	0.01645\\
10.83056	0.01681\\
10.68219	0.01716\\
10.53383	0.01753\\
10.38547	0.01793\\
10.2371	0.01834\\
10.08874	0.01875\\
9.94037	0.01917\\
9.79201	0.01961\\
9.64365	0.02004\\
9.49528	0.02051\\
9.34692	0.02096\\
9.19856	0.02144\\
9.05019	0.02192\\
8.90183	0.02244\\
8.75346	0.02299\\
8.6051	0.02356\\
8.45674	0.02413\\
8.30837	0.02468\\
8.16001	0.02525\\
8.01165	0.02585\\
7.86328	0.02646\\
7.71492	0.02713\\
7.56655	0.02786\\
7.41819	0.02859\\
7.26983	0.02939\\
7.12146	0.03026\\
6.9731	0.03113\\
6.82473	0.03208\\
6.67637	0.03306\\
6.52801	0.03409\\
6.37964	0.03525\\
6.23128	0.03653\\
6.08292	0.03785\\
5.93455	0.03928\\
5.78619	0.04088\\
5.63782	0.04258\\
5.48946	0.04434\\
5.3411	0.0463\\
5.19273	0.0484\\
5.04437	0.05065\\
4.89601	0.05322\\
4.74764	0.05587\\
4.59928	0.05866\\
4.45091	0.06198\\
4.30255	0.06577\\
4.15419	0.06982\\
4.00582	0.07424\\
3.85746	0.07921\\
3.70909	0.08447\\
3.56073	0.09044\\
3.41237	0.09691\\
3.264	0.10412\\
3.11564	0.1121\\
2.96728	0.12086\\
2.81891	0.12623\\
2.67055	0.13802\\
2.52218	0.14819\\
2.37382	0.15925\\
2.22546	0.17035\\
2.07709	0.18291\\
1.92873	0.19177\\
1.78037	0.19552\\
1.632	0.1996\\
1.48364	0.20389\\
1.33527	0.20843\\
1.18691	0.21499\\
1.03855	0.22003\\
0.89018	0.22458\\
0.74182	0.23524\\
0.59346	0.25286\\
0.44509	0.27614\\
0.29673	0.30423\\
0.14836	0.33822\\
0	0.35283\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.4546\\
0.07981	2.21513\\
0.15963	1.89784\\
0.23944	1.68452\\
0.31925	1.48941\\
0.39906	1.33521\\
0.47888	1.1949\\
0.55869	1.07814\\
0.6385	0.98176\\
0.71831	0.9115\\
0.79813	0.85162\\
0.87794	0.82519\\
0.95775	0.79771\\
1.03756	0.76817\\
1.11738	0.72913\\
1.19719	0.70093\\
1.277	0.68458\\
1.35681	0.66331\\
1.43663	0.65262\\
1.51644	0.64132\\
1.59625	0.6294\\
1.67606	0.61721\\
1.75588	0.60047\\
1.83569	0.59138\\
1.9155	0.58598\\
1.99531	0.57558\\
2.07513	0.5636\\
2.15494	0.55582\\
2.23475	0.54659\\
2.31457	0.53786\\
2.39438	0.53983\\
2.47419	0.53547\\
2.554	0.53245\\
2.63382	0.52716\\
2.71363	0.52303\\
2.79344	0.51769\\
2.87325	0.51249\\
2.95307	0.50767\\
3.03288	0.50264\\
3.11269	0.49779\\
3.1925	0.49332\\
3.27232	0.48955\\
3.35213	0.48588\\
3.43194	0.48212\\
3.51175	0.4772\\
3.59157	0.47294\\
3.67138	0.48726\\
3.75119	0.49366\\
3.831	0.49083\\
3.91082	0.48867\\
3.99063	0.48874\\
4.07044	0.49267\\
4.15025	0.4872\\
4.23007	0.4858\\
4.30988	0.50735\\
4.38969	0.50134\\
4.46951	0.49831\\
4.54932	0.49889\\
4.62913	0.49721\\
4.70894	0.49215\\
4.78876	0.48769\\
4.86857	0.48413\\
4.94838	0.48063\\
5.02819	0.4756\\
5.10801	0.47053\\
5.18782	0.46599\\
5.26763	0.46165\\
5.34744	0.45674\\
5.42726	0.45195\\
5.50707	0.44809\\
5.58688	0.44429\\
5.66669	0.4511\\
5.74651	0.44852\\
5.82632	0.44423\\
5.90613	0.44866\\
5.98594	0.4466\\
6.06576	0.44196\\
6.14557	0.43732\\
6.22538	0.43288\\
6.30519	0.42963\\
6.38501	0.42904\\
6.46482	0.42571\\
6.54463	0.42119\\
6.62445	0.41807\\
6.70426	0.4131\\
6.78407	0.40845\\
6.86388	0.40507\\
6.9437	0.40171\\
7.02351	0.39742\\
7.10332	0.39286\\
7.18313	0.38843\\
7.26295	0.38381\\
7.34276	0.37935\\
7.42257	0.37725\\
7.50238	0.37662\\
7.5822	0.37225\\
7.66201	0.36905\\
7.74182	0.36537\\
7.82163	0.36096\\
7.90145	0.35986\\
7.90145	0.04489\\
7.82163	0.04586\\
7.74182	0.04683\\
7.66201	0.04779\\
7.5822	0.04876\\
7.50238	0.04973\\
7.42257	0.0507\\
7.34276	0.05167\\
7.26295	0.05264\\
7.18313	0.05361\\
7.10332	0.05458\\
7.02351	0.05559\\
6.9437	0.05477\\
6.86388	0.05539\\
6.78407	0.05607\\
6.70426	0.05598\\
6.62445	0.05646\\
6.54463	0.0575\\
6.46482	0.05859\\
6.38501	0.05892\\
6.30519	0.05968\\
6.22538	0.06013\\
6.14557	0.06123\\
6.06576	0.06232\\
5.98594	0.06343\\
5.90613	0.0641\\
5.82632	0.06461\\
5.74651	0.06558\\
5.66669	0.0665\\
5.58688	0.06757\\
5.50707	0.06816\\
5.42726	0.07007\\
5.34744	0.07206\\
5.26763	0.07405\\
5.18782	0.07606\\
5.10801	0.07822\\
5.02819	0.08\\
4.94838	0.08199\\
4.86857	0.08413\\
4.78876	0.08651\\
4.70894	0.08895\\
4.62913	0.09026\\
4.54932	0.08925\\
4.46951	0.09063\\
4.38969	0.09169\\
4.30988	0.09261\\
4.23007	0.08789\\
4.15025	0.08698\\
4.07044	0.08863\\
3.99063	0.08927\\
3.91082	0.08951\\
3.831	0.09098\\
3.75119	0.09245\\
3.67138	0.09411\\
3.59157	0.09617\\
3.51175	0.09764\\
3.43194	0.09907\\
3.35213	0.10081\\
3.27232	0.09737\\
3.1925	0.09975\\
3.11269	0.10213\\
3.03288	0.10456\\
2.95307	0.10638\\
2.87325	0.1088\\
2.79344	0.10677\\
2.71363	0.10599\\
2.63382	0.11165\\
2.554	0.11823\\
2.47419	0.12476\\
2.39438	0.1322\\
2.31457	0.14117\\
2.23475	0.1403\\
2.15494	0.14914\\
2.07513	0.15885\\
1.99531	0.17233\\
1.9155	0.18565\\
1.83569	0.19118\\
1.75588	0.19484\\
1.67606	0.19825\\
1.59625	0.20224\\
1.51644	0.20647\\
1.43663	0.21091\\
1.35681	0.21913\\
1.277	0.23589\\
1.19719	0.23941\\
1.11738	0.24275\\
1.03756	0.2461\\
0.95775	0.24952\\
0.87794	0.25298\\
0.79813	0.25745\\
0.71831	0.27315\\
0.6385	0.28891\\
0.55869	0.29373\\
0.47888	0.29867\\
0.39906	0.3038\\
0.31925	0.3092\\
0.23944	0.31478\\
0.15963	0.32036\\
0.07981	0.32614\\
0	0.32968\\
}--cycle;
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	1.54027\\
0.14836	1.35178\\
0.29673	1.13381\\
0.44509	0.9744\\
0.59346	0.85088\\
0.74182	0.7508\\
0.89018	0.67273\\
1.03855	0.60978\\
1.18691	0.55944\\
1.33527	0.51817\\
1.48364	0.48438\\
1.632	0.45628\\
1.78037	0.43226\\
1.92873	0.41181\\
2.07709	0.39372\\
2.22546	0.37729\\
2.37382	0.36264\\
2.52218	0.34927\\
2.67055	0.33727\\
2.81891	0.326\\
2.96728	0.31637\\
3.11564	0.30515\\
3.264	0.29659\\
3.41237	0.28889\\
3.56073	0.28124\\
3.70909	0.27008\\
3.85746	0.26305\\
4.00582	0.25628\\
4.15419	0.24917\\
4.30255	0.24352\\
4.45091	0.23974\\
4.59928	0.23516\\
4.74764	0.23071\\
4.89601	0.22651\\
5.04437	0.22221\\
5.19273	0.21827\\
5.3411	0.21442\\
5.48946	0.21071\\
5.63782	0.20711\\
5.78619	0.20365\\
5.93455	0.20031\\
6.08292	0.19706\\
6.23128	0.19384\\
6.37964	0.19078\\
6.52801	0.18778\\
6.67637	0.18489\\
6.82473	0.18207\\
6.9731	0.17933\\
7.12146	0.17667\\
7.26983	0.17412\\
7.41819	0.17167\\
7.56655	0.16932\\
7.71492	0.16711\\
7.86328	0.16509\\
8.01165	0.16342\\
8.16001	0.16205\\
8.30837	0.16088\\
8.45674	0.1596\\
8.6051	0.15841\\
8.75346	0.15718\\
8.90183	0.15596\\
9.05019	0.15472\\
9.19856	0.15354\\
9.34692	0.15244\\
9.49528	0.15129\\
9.64365	0.15018\\
9.79201	0.14936\\
9.94037	0.14855\\
10.08874	0.1478\\
10.2371	0.14719\\
10.38547	0.14661\\
10.53383	0.14607\\
10.68219	0.14552\\
10.83056	0.14499\\
10.97892	0.14445\\
11.12728	0.14389\\
11.27565	0.14334\\
11.42401	0.14284\\
11.57238	0.14237\\
11.72074	0.14181\\
11.8691	0.14126\\
12.01747	0.1407\\
12.16583	0.14012\\
12.3142	0.13955\\
12.46256	0.13894\\
12.61092	0.13832\\
12.75929	0.13774\\
12.90765	0.13717\\
13.05601	0.13659\\
13.20438	0.136\\
13.35274	0.13544\\
13.50111	0.13487\\
13.64947	0.13431\\
13.79783	0.13377\\
13.9462	0.13324\\
14.09456	0.13271\\
14.24292	0.13219\\
14.39129	0.13168\\
14.53965	0.13116\\
14.68802	0.13065\\
};
\addlegendentry{\texttt{Trajax}}

\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	1.20193\\
0.07981	1.12344\\
0.15963	1.00612\\
0.23944	0.91434\\
0.31925	0.84234\\
0.39906	0.77949\\
0.47888	0.72511\\
0.55869	0.67965\\
0.6385	0.63556\\
0.71831	0.60534\\
0.79813	0.57468\\
0.87794	0.54813\\
0.95775	0.52679\\
1.03756	0.50422\\
1.11738	0.48522\\
1.19719	0.46714\\
1.277	0.45271\\
1.35681	0.43791\\
1.43663	0.4248\\
1.51644	0.41334\\
1.59625	0.40335\\
1.67606	0.39238\\
1.75588	0.38259\\
1.83569	0.37387\\
1.9155	0.36677\\
1.99531	0.35858\\
2.07513	0.35178\\
2.15494	0.34611\\
2.23475	0.33991\\
2.31457	0.33498\\
2.39438	0.33256\\
2.47419	0.32953\\
2.554	0.32607\\
2.63382	0.32147\\
2.71363	0.31906\\
2.79344	0.31433\\
2.87325	0.31079\\
2.95307	0.30661\\
3.03288	0.30228\\
3.11269	0.29792\\
3.1925	0.29356\\
3.27232	0.29017\\
3.35213	0.2872\\
3.43194	0.28388\\
3.51175	0.28045\\
3.59157	0.27862\\
3.67138	0.27665\\
3.75119	0.27402\\
3.831	0.27173\\
3.91082	0.26883\\
3.99063	0.26653\\
4.07044	0.26395\\
4.15025	0.26104\\
4.23007	0.25767\\
4.30988	0.25646\\
4.38969	0.25334\\
4.46951	0.25073\\
4.54932	0.24814\\
4.62913	0.24549\\
4.70894	0.24252\\
4.78876	0.23948\\
4.86857	0.23647\\
4.94838	0.23361\\
5.02819	0.23031\\
5.10801	0.22758\\
5.18782	0.22524\\
5.26763	0.2228\\
5.34744	0.21991\\
5.42726	0.21715\\
5.50707	0.21519\\
5.58688	0.21283\\
5.66669	0.2108\\
5.74651	0.20826\\
5.82632	0.20594\\
5.90613	0.20408\\
5.98594	0.2015\\
6.06576	0.19896\\
6.14557	0.19702\\
6.22538	0.19442\\
6.30519	0.19226\\
6.38501	0.19009\\
6.46482	0.18767\\
6.54463	0.18512\\
6.62445	0.18267\\
6.70426	0.18025\\
6.78407	0.17823\\
6.86388	0.17661\\
6.9437	0.17442\\
7.02351	0.17249\\
7.10332	0.17035\\
7.18313	0.16822\\
7.26295	0.16649\\
7.34276	0.16451\\
7.42257	0.16266\\
7.50238	0.16095\\
7.5822	0.15901\\
7.66201	0.1571\\
7.74182	0.15518\\
7.82163	0.15322\\
7.90145	0.15144\\
};
\addlegendentry{\texttt{DiffMPC}}

\end{axis}

\begin{axis}[%
width=6cm,
height=2cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> figs/RL_pipeline/RL-overview.tex <==
%\documentclass{standalone}
\usetikzlibrary{calc,backgrounds}
\usetikzlibrary{decorations.pathreplacing}

%\begin{document}
%\tdplotsetmaincoords{60}{140}
\begin{tikzpicture}
\draw[black, fill=black!10!white, thick] (-4.3,1) rectangle (3.9, -2.4);
%\node[fill=white, name=train] at (0,-3.2) {Train (SGD)};
%\draw[thick] (2,-2.4)  |- (train.east);
%\draw[thick, -latex] (train.west) -| (-2,-2.4);
\draw[black, fill=white, dashed] ({-1.3-0.6},{-1.53-0.6}) rectangle ({1.3+0.2},{0.53+0.2});
\foreach \i in {-0.4,-0.3,-0.2,-0.1,0.0} {
\draw[black, fill=black!10!white] ({-1.3+\i},{-1.53+\i}) rectangle ({1.3+\i},{0.53+\i});	
}
\node[
fill=white,
draw=black,
thick,
name=MPC,
minimum width=1.1cm,
minimum height=0.6cm
] at (0,0) {$\pi^{\theta}(x)$};
\node[
fill=white,
draw=black,
thick,
name=ENV,
minimum width=1.1cm,
minimum height=0.6cm
] at (0,-1) {$\mathcal{E}^i$};
\draw[black, thick, -latex] (MPC.east) -- ++(0.5cm,0) |- (ENV.east);
\draw[black, thick, -latex] (ENV.west) -- ++(-0.5cm,0) |- (MPC.west);
%\draw [decorate,decoration={brace,amplitude=3pt}, rotate around={60:(-1.72,0.15)}] (-1.72,0.15) -- (-1.17,0);
%\node[] at (-1.8,0.63) {$M$};

\node[
fill=white,
draw=black,
thick,
name=theta,
minimum width=1.1cm,
minimum height=0.6cm
] at (-3.5,-0.7) {$\theta$};
\node[
fill=white,
draw=black,
thick,
name=envall,
minimum width=1.1cm,
minimum height=0.6cm
] at (-3.5,0.3) {$\{\mathcal{E}^i\}$};
\node[
fill=white,
draw=black,
thick,
name=initstate,
minimum width=1.1cm,
minimum height=0.6cm
] at (-3.5,-1.7) {$\{x_0^i\}$};
\draw[thick, -latex, color=blue] ([yshift=3pt]theta.east) -- ++(1.05cm,0);
\draw[thick, -latex, color=red] ([yshift=-3pt, xshift=1.05cm]theta.east) -- ([yshift=-3pt]theta.east);
\draw[thick, -latex] (envall.east) -- ++(1.05cm,0);
\draw[thick, -latex] (initstate.east) -- ++(1.05cm,0);
\node[
fill=white,
draw=black,
thick,
name=loss,
minimum width=1.1cm,
minimum height=0.6cm
] at (+3.1,-0.7) {$\mathcal{L}$};
\draw[thick, -latex, color=blue] ([yshift=3pt,xshift=-1.05cm]loss.west) -- ([yshift=3pt]loss.west);
\draw[thick, -latex, color=red] ([yshift=-3pt]loss.west) -- ([yshift=-3pt,xshift=-1.05cm]loss.west);

\node[name=before] at (-7,-0.7) {\includegraphics[width=2.05cm]{figs/RL_pipeline/supra_bad_rotated_blurred.png}};
\node[name=after] at (6.6,-0.7) {\includegraphics[width=2.05cm]{figs/RL_pipeline/supra_good_rotated_blurred.png}};
\draw[thick, -latex] ([xshift=0.25cm]before.east) -- ++(0.8cm,0);
\draw[thick, -latex] ([xshift=-1.05cm]after.west) -- ([xshift=-0.25cm]after.west);
% \node[fill=white, name=train] at (-7,-3.2) {{\color{white}Before RL}};
% \node[fill=white, name=train] at (6.6,-3.2) {{\color{white}After RL}};
\node[name=train] at (-7,0.75) {{\color{white}Baseline}};
\node[name=train] at (6.6,0.75) {{\color{white}Post RL}};
\node[name=train] at (3,0.75) {{\color{black}RL training}};
\end{tikzpicture}
%\end{document}

==> figs/bench_table_A_bar.tex <==
% The varX columns are 2-sigma on the sample variance
\pgfplotstableread{
Index    Forward  VarFwd  Backward VarBwd
3 1326     530     2702    1066
7   219     50    322    101
1  1446      26   3373      72
5  1909      33   4460      52
0  49352    70645     81469    3450
4  4394     138    6193     108
2   930     46   1900       93
6   954    126    1828     257
}\datatable

% Create columns with 8000 if zero, else original
\pgfplotstablecreatecol[
    create col/expr={
        (\thisrow{Forward}==0 ? 20000 : \thisrow{Forward})
    }
]{ForwardPlot}{\datatable}

\pgfplotstablecreatecol[
    create col/expr={
        (\thisrow{Backward}==0 ? 20000 : \thisrow{Backward})
    }
]{BackwardPlot}{\datatable}


\newcommand\cpulabel[1]{\begin{tabular}{c}{#1}\\(CPU)\end{tabular}}
\newcommand\gpulabel[1]{\begin{tabular}{c}{#1}\\(GPU)\end{tabular}}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=10pt,
    width=\textwidth,
    height=5cm,
    enlarge x limits=0.08,
    ymin=0,
    ymax=10000,
    ylabel={Time (ms)},
    xtick=data,
    xticklabels={
            \cpulabel{\ourmethod},
		\gpulabel{\ourmethod},
		\cpulabel{\mpcpytorchshort},
		\gpulabel{\mpcpytorchshort},
		\cpulabel{\theseus},
		\gpulabel{\theseus},
		\cpulabel{\trajax},
		\gpulabel{\trajax}
    },
    xticklabel style={rotate=0, anchor=north},
    ymin=0,
    legend style={at={(1.0,1.0)},anchor=north east, draw=white},
    nodes near coords style={rotate=90, anchor=west, xshift=6pt},
    axis lines*=left,
]

% Forward bars: height from ForwardPlot, meta is Forward (original data)
\addplot+[
    fill=blue!30,
    error bars/y dir=plus,
    error bars/y explicit,
    nodes near coords={
        \pgfmathfloatparsenumber{\pgfplotspointmeta}
        \pgfmathfloatifflags{\pgfmathresult}{0}{
            $>$20000
        }{
            \pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}
        }
    }
] table[
    x=Index,
    y=ForwardPlot,
    meta=Forward,
    y error=VarFwd
] {\datatable};

% Backward bars: height from BackwardPlot, meta is Backward
\addplot+[
    fill=red!30,
    error bars/y dir=plus,
    error bars/y explicit,
    nodes near coords={
        \pgfmathfloatparsenumber{\pgfplotspointmeta}%
        \pgfmathfloatifflags{\pgfmathresult}{0}{
            $>$20000
        }{
            \pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}
        }
    },
] table[
    x=Index,
    y=BackwardPlot,
    meta=Backward,
    y error=VarBwd
] {\datatable};

\legend{Forward, Backward}
\end{axis}
\end{tikzpicture}


==> figs/method/method.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{tikz-3dplot}
\usetikzlibrary{calc,backgrounds}

\def\width{2}
\def\height{1}
\def\sshift{-1cm}
\def\xshift{0.2cm}
\def\eshift{0.65cm}
\def\bshift{1.1cm}

\newcommand\drawPCGblock[4]{
\draw[thick,fill=white] ({#1-\width},{#2-\height}) rectangle ({#1+1.5\width},{#2+\height});
\node[fill=white, anchor=east, xshift=#3] at ({#1+\width},{#2+#4}) {PCG}; 

\foreach \i in  {-0.6, -0.4,-0.2, 0.0, 0.2, 0.4, 0.6} {
\draw[draw=black!10!white, fill=black!10!white,xshift=\sshift] ({#1-0.2\height+\i\height},{#2-0.2\height-\i\height}) rectangle ({#1+0.2\height+\i\height},{#2+0.2\height-\i\height});
}
\draw[thick, xshift=\sshift] ({#1-0.8\height},{#2-0.8\height}) rectangle ({#1+0.8\height},{#2+0.8\height});

\draw[thick, xshift=\xshift, fill=black!10!white] ({#1-0.2\height},{#2-0.8\height}) rectangle ({#1+0.2\height},{#2+0.8\height});
\draw[thick, xshift=\bshift, fill=black!10!white] ({#1-0.2\height},{#2-0.8\height}) rectangle ({#1+0.2\height},{#2+0.8\height});
\node[xshift=\eshift] at (#1, #2) {$=$};
\node[xshift=\sshift] at ({#1},{#2}) {$S$};
}

\newcommand\drawPCGblockA[2]{
\drawPCGblock{#1}{#2}{-20pt}{-1.0\width};
\node[xshift=\xshift] at ({#1},{#2}) {$\lambda$};
\node[xshift=\bshift] at ({#1},{#2}) {$\gamma$};
}

\newcommand\drawPCGblockB[2]{
\drawPCGblock{#1}{#2}{-20pt}{+1.0\width};
\node[xshift=\xshift] at ({#1},{#2}) {$\tilde{\lambda}$};
\node[xshift=\bshift, anchor = north, yshift=-2pt] at ({#1},{#2+0.8\height}) {$\frac{\partial \ell}{\partial z}$};
\node[xshift=\bshift, anchor = south, yshift=5pt] at ({#1},{#2-0.8\height}) {$0$};
}

%\begin{document}
\begin{tikzpicture}

\draw[draw=blue, dashed, thick] (-2.1,-1.4) rectangle (2.1,5.7);

\draw[draw=red, dashed, thick] (-2.1,-2.1) rectangle (2.1,-4.9);

\drawPCGblockA{0.24}{0};
\drawPCGblockB{0.24}{-3.5};

\node[draw=black, name=QP, thick,inner sep=0.5pt] at (0,4) {\includegraphics[width=3.48cm]{figs/method/suprafig.png}};

\draw[-latex, thick] (0, -1) -- (0, -2.5) node[pos=0.5, left] {$(z,S, \Phi^{-1})$};



\node[draw=black, thick, minimum width=1.92cm, name=lin] at (-0.8,1.8) {Linesearch};
\draw[thick, -latex] (lin.north) -- ++(0,0.6cm);
\draw[thick, -latex] ([yshift=-0.55cm]lin.south) -- (lin.south);
\draw[-latex, thick] ([xshift=1cm]QP.south) -- ++(0,-1.65cm);


\draw[draw=blue, -latex, thick] (-4.0,2.15) -- (-2.1,2.15) node[pos=0.5, above] {$(z,\lambda)$};
\draw[draw=blue, -latex, thick] (2.1,2.15) -- (3.6,2.15) node[pos=0.5, above] {$(z,\lambda)$};

\draw[draw=red, -latex, thick] (-2.1,-3.5) -- (-4.0,-3.5) node[pos=0.5, above] {$(\frac{\partial \ell}{\partial \theta}, \tilde\lambda)$};
\draw[draw=red, -latex, thick] (4.0,-3.5) -- (2.1,-3.5) node[pos=0.5, above] {$(\frac{\partial \ell}{\partial z}, \tilde\lambda)$};;

\node[fill=white] at (0,-4.9) {{\color{red}Backward pass}};
\node[fill=white] at (0,5.7) {{\color{blue}Forward pass}};
\node[] at (0,3.5) {\begin{tabular}{c}Evaluate\\$(Q,R,q,r,A,B,C)$\end{tabular}};

\end{tikzpicture}
%\end{document}
